A Deployment Study of Identity-Gated Drone Gesture Control

Vision-based gesture control accepts commands from any hand in the camera field of view, which is unsafe in shared indoor spaces. This paper presents IGate, an identity-gated control stack that includes gesture control and face tracking, in which commands are admitted only when an enrolled operator is verified. The system performs few-shot user enrolment from 20 initial face frames, without prior user-specific training: verification compares an embedding of the current face crop against the enrolled template by cosine similarity, while face tracking uses proportional correction. Gesture control is achieved by classifying extracted hand landmarks using an RBF-SVM trained on a custom dataset. Additionally, a hierarchical finite-state machine handles mode selection, default, and fallback behaviours. The approach is tested on a DJI Tello EDU, each component evaluated offline and in-flight across 270 trials (149 flown). Face verification yields a 0.32% offline equal error rate versus 19.3% in-flight. Under hover-locked conditions, the RBF-SVM gesture classifier outperforms the geometric rule (0.850 vs. 0.651 accuracy), with 82% of this gap stemming from the depth channel. All logs and reproduction scripts will be released.

==> figures/fig_architecture.tex <==
% Generated by tello_gesture_py/src/gestures/build_design_figures.py
% Do not edit: every value here is read from the deployed configuration.

\begin{tikzpicture}[x=1mm,y=1mm]

\tikzset{
  blk/.style   = {draw, line width=0.4pt, inner sep=3pt, align=center,
                  minimum height=6.5mm, font=\scriptsize},
  wide/.style  = {blk, text width=20mm},
  narrow/.style= {blk, text width=17mm},
  gate/.style  = {wide, fill=black!4},
  aux/.style   = {wide, draw=black!35, text=black!55},
  flow/.style  = {-{Stealth[length=1.6mm,width=1.4mm]}, line width=0.4pt},
  aside/.style = {flow, densely dashed, draw=black!55},
  lbl/.style   = {font=\fontsize{6}{7}\selectfont, inner sep=1.5pt},
  grp/.style   = {draw=black!25, line width=0.3pt, rounded corners=1pt,
                  inner sep=0pt},
}


\node[blk, text width=25mm, minimum height=34mm] (air) at (0,0) {DJI Tello EDU\\[3pt]\fontsize{6}{7.5}\selectfont camera\\ IMU, barometer\\ motors};
\node[lbl, above=1.2mm of air] {\textsc{aircraft}};
\node[grp, fit={(38,-19) (177,17)}] (host) {};
\node[lbl, above=0.6mm of host.north] {\textsc{host}};
\node[wide] (buf) at (52,7.5) {latest-frame buffer\\\fontsize{6}{7}\selectfont thread, depth 1};
\node[narrow] (hand) at (79,7.5) {MediaPipe Hands\\\fontsize{6}{7}\selectfont every 2nd frame};
\node[narrow] (face) at (79,-7.5) {MediaPipe face\\\fontsize{6}{7}\selectfont every 4th frame};
\node[narrow] (clf) at (105,7.5) {gesture classifier\\\fontsize{6}{7}\selectfont rule \textbar{} RBF-SVM};
\node[narrow, fill=black!5] (gate) at (105,-7.5) {identity gate\\\fontsize{6}{7}\selectfont $\tau_{\mathrm{on}}{=}0.55$, $\Delta_{\max}{=}0.35$\,s};
\node[narrow, fill=black!5] (fsm) at (136,0) {arbitration\\\fontsize{6}{7}\selectfont priority order};
\node[narrow] (rc) at (163,0) {RC command\\\fontsize{6}{7}\selectfont 10\,Hz};
\node[aux, text width=22mm] (llm) at (136,12.5) {reason-only LLM\\\fontsize{6}{7}\selectfont local Qwen2.5-0.5B};
\draw[flow] (air.east |- buf) -- (buf.west);
\node[lbl, above=0.3mm] at (25.80,7.5) {video};
\node[lbl, below=0.3mm] at (25.80,7.5) {UDP 11111};
\draw[flow] (buf.east) -- (hand.west);
\draw[flow] (hand.east) -- (clf.west);
\draw[flow] (buf.south) -- (52,-7.5) -- (face.west);
\draw[flow] (face.east) -- (gate.west);
\draw[line width=0.4pt] (clf.east) -- (122,7.5);
\draw[line width=0.4pt] (gate.east) -- (122,-7.5);
\draw[line width=0.4pt] (122,7.5) -- (122,-7.5);
\draw[flow] (122,0) -- (fsm.west);
\fill (122,0) circle (0.45);
\draw[flow] (fsm.east) -- (rc.west);
\draw[aside] (fsm.north) -- (llm.south);
\draw[flow] (air.east |- 0,-15) -- (136,-15) -- (fsm.south);
\node[lbl, above=0.3mm] at (25.80,-15) {telemetry};
\node[lbl, below=0.3mm] at (25.80,-15) {UDP 8890};
\draw[flow] (rc.east) -- (183,0) -- (183,-25) -- node[lbl, pos=0.42, above=0.3mm] {command} node[lbl, pos=0.42, below=0.3mm] {UDP 8889} (0,-25) -- (air.south);
\end{tikzpicture}

